Geometrical Effect on Conical Emission of Correlated Hadrons

Dihadron correlations at intermediate p_T revealed novel structures on the away side of high p_T trigger particles at RHIC. The away-side correlations in central Au+Au collisions are significantly broader than in pp and d+Au collisions and in restricted kinematic range, double-peaked away from \Delta\phi=\pi. Three-particle correlations indicate conical emission of the away-side correlated hadrons at angles independent of associated particle p_T, consistent with formation of Mach-cone shock waves. In this talk we further investigate the conical emission phenomenon exploiting dihadron correlations as a function of the trigger particle azimuth from the reaction plane. Such correlations are sensitive to the collision geometry. We study these geometrical effects and discuss how they might be used to further our understanding of the medium created in heavy-ion collisions.

==> (inline-ps-0) <==
#1 #2 #3 setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
